Numerical aspects of Giant Impact simulations

In this paper we present solutions to three short comings of Smoothed Particles Hydrodynamics (SPH) encountered in previous work when applying it to Giant Impacts. First we introduce a novel method to obtain accurate SPH representations of a planet's equilibrium initial conditions based on equal area tessellations of the sphere. This allows one to imprint an arbitrary density and internal energy profile with very low noise which substantially reduces computation because these models require no relaxation prior to use. As a consequence one can significantly increase the resolution and more flexibly change the initial bodies to explore larger parts of the impact parameter space in simulations. The second issue addressed is the proper treatment of the matter/vacuum boundary at a planet's surface with a modified SPH density estimator that properly calculates the density stabilizing the models and avoiding an artificially low density atmosphere prior to impact. Further we present a novel SPH scheme that simultaneously conserves both energy and entropy for an arbitrary equation of state. This prevents loss of entropy during the simulation and further assures that the material does not evolve into unphysical states. Application of these modifications to impact simulations for different resolutions up to $6.4 \cdot 10^6$ particles show a general agreement with prior result. However, we observe resolution dependent differences in the evolution and composition of post collision ejecta. This strongly suggests that the use of more sophisticated equations of state also demands a large number of particles in such simulations.

==> fig_isph_u_evo.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig: Evolution of the internal energy in ISPH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[cross/.style={path picture={
%		\draw[black]
%				(path picture bounding box.south east) --
%				(path picture bounding box.north west)
%				(path picture bounding box.south west) --
%				(path picture bounding box.north east);
		}}]
		
	% Draw coordinate system
	\draw [->] (0,0) -- (7,0);
	\node [right] at (7,0) {$\rho$};
	% Draw the grid in y direction
	\draw [->] (0,0) -- (0,6);
	\node [above] at (0,6) {$u$};
		
	% Draw (rhoi,ui)
	\filldraw (1,1) circle (0.1);
	\draw [dashed] (0,1) -- (1,1) -- (1,0);
	\node [left] at (0,1) {$u_{i}$};
	\node [below] at (1,0) {$\rho_{i}$};

	% Draw (rhoi+1,ui+1)
	\filldraw (6,5) circle (0.1);
	\draw [dashed] (0,5) -- (6,5) -- (6,0);
	\node [left] at (0,5) {$u_{i+1}$};
	\node [below] at (6,0) {$\rho_{i+1}$};

	% Draw isph step
	\draw [thick, red, ->] (1,1) -- (1,1.5);
	\node [left, red] at (1,1.25) {$\Delta u_{\pi}$};
%	\draw [thick, red, ->] (1,1.5) to [out=0, in = -135] (6,4.5);
	\draw [thick, red, ->] (1,1.5) parabola (6,4.5);
	\node [below, red] at (3.5,3) {$\Delta u_{ad}$};
	\draw [thick, red, ->] (6,4.5) -- (6,5);
	\node [left, red] at (6,4.75) {$\Delta u_{\pi}$};

	% Draw numerical solution

	\draw [thick, blue, dashed, ->] (1,1) parabola (6,5);
	\node [below, blue] at (4.5,2.5) {$\Delta u_{num}$};
\end{tikzpicture}


==> fig_splint.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig: 2D cubic spline interpolation
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6][cross/.style={path picture={%
%		\draw[black]%
%				(path picture bounding box.south east) --%
%				(path picture bounding box.north west)%
%				(path picture bounding box.south west) --%
%				(path picture bounding box.north east);%
		}}]%

	% Mark step (1)
	\draw [->, dashed, red, very thick] (1,1) -- (1,3);
	\node [right, shape=circle, draw] at (1.1,2) {1};
	\draw [->, dashed, red, very thick] (5,1) -- (5,3);
	\node [left, shape=circle, draw] at (4.9,2) {2};
	% Mark step (2)
	\draw [->, dashed, red, very thick] (1,3) -- (4,3);
	\node [above, shape=circle, draw] at (2,3.1) {3};

	% Draw the grid in x direction
	\draw [->] (0,1) -- (6,1);
	\draw (0,5) -- (6,5);
	\node [right] at (6,1) {$\rho$};
	% Draw the grid in y direction
	\draw [->] (1,0) -- (1,6);
	\draw (5,0) -- (5,6);
	\node [above] at (1,6) {$v$};
	% Mark the corners
	\filldraw (1,1) circle (0.05);
	\node [below left] at (1,1) {$\left( u_{i,j}, \left. \frac{\partial u}{\partial \rho}\right|_{i,j} \right)$};
	\filldraw (5,1) circle (0.05);
	\node [below right] at (5,1) {$\left( u_{i+1,j}, \left. \frac{\partial u}{\partial \rho}\right|_{i+1,j} \right)$};
	\filldraw (5,5) circle (0.05);
	\node [above right] at (5,5) {$\left( u_{i+1,j+1}, \left. \frac{\partial u}{\partial \rho}\right|_{i+1,j+1} \right)$};
	\filldraw (1,5) circle (0.05);
	\node [above left] at (1,5) {$\left( u_{i,j+1}, \left. \frac{\partial u}{\partial \rho}\right|_{i,j+1} \right)$};

	% Draw u1
	\node [cross out, draw] at (1,3) {};
	%\node [above,rotate=90] at (1,3) {$\left( u_{i,v}, \left. \frac{\partial u}{\partial \rho}\right|_{i,v}, \left. \frac{\partial^2 u}{\partial \rho \partial v}\right|_{i,v} \right)$};
	\node [left] at (1,3) {$\left( u_{i,v}, \left. \frac{\partial u}{\partial \rho}\right|_{i,v} \right)$};

	% Draw u2
	\node [cross out, draw] at (5,3) {};
%	\filldraw (5,3) circle (0.05);
%	\node [right] at (5,3) {$\left( u_{i+1,v}, \left. \frac{\partial u}{\partial \rho}\right|_{i+1,v}, \left. \frac{\partial^2 u}{\partial \rho \partial v}\right|_{i+1,v} \right)$};
	\node [right] at (5,3) {$\left( u_{i+1,v}, \left. \frac{\partial u}{\partial \rho}\right|_{i+1,v} \right)$};

	% Draw the line in between u1 and u2
	\draw [dashed, red, thick] (1,3) -- (5,3);
	\node [below] at (3,3) {Hermite function};

	% Draw u(rho,v)
	\filldraw (4,3) circle (0.05);
%	\node [cross out, draw] at (4,3) {}
	\node [above] at (4,3) {$u \left( \rho, v \right)$};

\end{tikzpicture}
%	\caption{A schematic explaining the 2D interpolation method used in ISPH. The values of $u \left ( \rho, u \right)$ and $\left. \frac{\partial u}{\partial \rho}\right|_v$ are calculated from equation (\ref{}) while their derivatives with respect to v are obtained by fitting cubic splines in v. At each grid point $u \left( \rho, v \right)$, $\left. \frac{\partial u}{\partial \rho}\right|_v$, $\left. \frac{\partial^2 u}{\partial v^2}\right|_{\rho}$ and $\left. \frac{\partial^2}{\partial v^2} \left( \frac{\partial u}{\partial \rho}\right|_{\rho} \right)$ are stored in the look-up table. The value of $u \left( \rho, u \right)$ is determined by (1) doing a spline interpolation in $v$ at $\rho_i$ to calculate $u_{i,v}$ and $\left. \frac{\partial u}{\partial \rho}\right|_{i,v}$, then (2) doing the same at $\rho_{i+1}$ to obtain $u_{i+1,v}$ and $\left. \frac{\partial u}{\partial \rho}\right|_{i+1,v}$. Step (3) is to interpolate $u \left( \rho, v \right)$ between these values using third order Hermite functions. Since $\left. \frac{\partial u}{\partial v}\right|_{\rho}$ and $\frac{\partial^2 u}{\partial \rho \partial v}$ can be determined from the second derivatives used for the cubic spline method $\left. \frac{\partial u}{\partial v}\right|_{\rho,v}$ can be calculated in the same look-up if needed.}


